Colored Morton-Franks-Williams inequalities

We generalize the Morton-Franks-Williams inequality to the colored $\mathfrak{sl}(N)$ link homology defined in arXiv:0907.0695, which gives infinitely many new bounds for the braid index and the self linking number. A key ingredient of our proof is a composition product for the general MOY graph polynomial, which generalizes that of Wagner arXiv:math/0702230v1.

==> MOY-track-eg.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(180,100)(0,-20)

%vertical edges

\put(0,60){\vector(0,-1){60}}

\put(20,60) {\vector(0,-1){20}}

\put(20,40) {\vector(0,-1){20}}

\put(20,20) {\vector(0,-1){20}}

\put(40,60) {\vector(0,-1){20}}

\put(40,40) {\vector(0,-1){10}}

\put(40,30) {\vector(0,-1){10}}

\put(40,20) {\vector(0,-1){20}}

\put(60,60) {\vector(0,-1){30}}

\put(60,30) {\vector(0,-1){30}}

%horizontal edges

\put(20,40) {\vector(1,0){20}}

\put(40,20) {\vector(-1,0){20}}

\put(60,30) {\vector(-1,0){20}}

%outside

\put(120,0) {\line(0,1){60}}

\put(140,0) {\line(0,1){60}}

\put(160,0) {\line(0,1){60}}

\put(180,0) {\line(0,1){60}}

\qbezier(60,0)(90,-5)(120,0)

\qbezier(40,0)(90,-10)(140,0)

\qbezier(20,0)(90,-15)(160,0)

\qbezier(0,0)(90,-20)(180,0)

\qbezier(60,60)(90,65)(120,60)

\qbezier(40,60)(90,70)(140,60)

\qbezier(20,60)(90,75)(160,60)

\qbezier(0,60)(90,80)(180,60)

%colors

\put(2,30){\tiny{$_{0}$}}

\put(22,50){\tiny{$_{2}$}}

\put(22,30){\tiny{$_{1}$}}

\put(22,10){\tiny{$_{2}$}}

\put(30,42){\tiny{$_{1}$}}

\put(30,16){\tiny{$_{1}$}}

\put(42,50){\tiny{$_{3}$}}

\put(42,10){\tiny{$_{3}$}}

\put(42,35){\tiny{$_{4}$}}

\put(42,25){\tiny{$_{4}$}}

\put(50,32){\tiny{$_{0}$}}

\put(62,45){\tiny{$_{5}$}}

\end{picture}

==> MOY-vertex-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,50)(-145,-5)

\put(-120,0){\vector(0,1){20}}

\put(-128,7){\small{$e$}}

\put(-115,7){\tiny{$m+n$}}

\put(-120,20){\vector(1,1){20}}

\put(-108,25){\tiny{$n$}}

\put(-120,20){\vector(-1,1){20}}

\put(-135,25){\tiny{$m$}}

\put(-133,35){\small{$e_1$}}

\put(-115,35){\small{$e_2$}}

\end{picture}

==> MOY-vertex-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,50)(-145,-45)

\put(-120,-20){\vector(0,1){20}}

\put(-128,-7){\small{$e$}}

\put(-115,-7){\tiny{$m+n$}}

\put(-100,-40){\vector(-1,1){20}}

\put(-108,-25){\tiny{$n$}}

\put(-140,-40){\vector(1,1){20}}

\put(-135,-25){\tiny{$m$}}

\put(-133,-38){\small{$e_1$}}

\put(-115,-38){\small{$e_2$}}

\end{picture}

==> crossing-m-n-+fig.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,-20)

\put(-20,-20){\vector(1,1){40}}

\put(20,-20){\line(-1,1){15}}

\put(-5,5){\vector(-1,1){15}}

\put(-11,15){\tiny{$_m$}}

\put(9,15){\tiny{$_n$}}

\end{picture}

==> crossing-m-n--fig.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,-20)

\put(20,-20){\vector(-1,1){40}}

\put(-20,-20){\line(1,1){15}}

\put(5,5){\vector(1,1){15}}

\put(-11,15){\tiny{$_m$}}

\put(9,15){\tiny{$_n$}}

\end{picture}

==> square-m-n-k-left-poly-fig.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,60)(-35,0)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_{m-k}$}}

\end{picture}

==> tri-vertex-m-split.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,40)(-50,0)

\put(5,20){\vector(0,1){20}}

\put(-5,20){\vector(0,1){20}}

\put(25,20){\vector(0,1){20}}

\put(-25,20){\vector(0,1){20}}

\put(-25,0){\vector(1,1){20}}

\put(-45,0){\vector(1,1){20}}

\put(25,0){\vector(-1,1){20}}

\put(45,0){\vector(-1,1){20}}

\put(-22,20){$\dots$}

\put(10,20){$\dots$}

\end{picture}

==> tri-vertex-m.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,40)(-30,0)

\put(0,20){\vector(0,1){20}}

\put(-20,0){\vector(1,1){20}}

\put(20,0){\vector(-1,1){20}}

\put(2,30){\tiny{$e$}}

\put(12,12){\tiny{$e_2$}}

\put(-15,13){\tiny{$e_1$}}

\end{picture}

==> tri-vertex-s-split.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(100,40)(-50,0)

\put(5,0){\vector(0,1){20}}

\put(-5,0){\vector(0,1){20}}

\put(-25,0){\vector(0,1){20}}

\put(25,0){\vector(0,1){20}}

\put(-5,20){\vector(-1,1){20}}

\put(-25,20){\vector(-1,1){20}}

\put(5,20){\vector(1,1){20}}

\put(25,20){\vector(1,1){20}}

\put(-22,20){{$\dots$}}

\put(10,20){{$\dots$}}

\end{picture}

==> tri-vertex-s.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,40)(-30,0)

\put(0,0){\vector(0,1){20}}

\put(0,20){\vector(1,1){20}}

\put(0,20){\vector(-1,1){20}}

\put(2,5){\tiny{$e$}}

\put(12,26){\tiny{$e_2$}}

\put(-15,26){\tiny{$e_1$}}

\end{picture}
